Drawing the Line: Deep Segmentation for Extracting Art from Ancient Etruscan Mirrors

Etruscan mirrors constitute a significant category within Etruscan art and, therefore, undergo systematic examinations to obtain insights into ancient times. A crucial aspect of their analysis involves the labor-intensive task of manually tracing engravings from the backside. Additionally, this task is inherently challenging due to the damage these mirrors have sustained, introducing subjectivity into the process. We address these challenges by automating the process through photometric-stereo scanning in conjunction with deep segmentation networks which, however, requires effective usage of the limited data at hand. We accomplish this by incorporating predictions on a per-patch level, and various data augmentations, as well as exploring self-supervised learning. Compared to our baseline, we improve predictive performance w.r.t. the pseudo-F-Measure by around 16%. When assessing performance on complete mirrors against a human baseline, our approach yields quantitative similar performance to a human annotator and significantly outperforms existing binarization methods. With our proposed methodology, we streamline the annotation process, enhance its objectivity, and reduce overall workload, offering a valuable contribution to the examination of these historical artifacts and other non-traditional documents.

==> plots/pfm.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=0.005, xmax=0.995,
xtick style={color=black},
xtick={0.05,0.2,0.4,0.6,0.8,0.95}, % definitions of ytick labels (left)
xticklabels={0.05,0.2,0.4,0.6,0.8,0.95},
y grid style={darkgray176},
ylabel=\textcolor{blue}{pFM Wels-11944},
ymajorgrids,
ymin=52.0701107382774, ymax=57.8477147221565,
ytick style={color=black}
]
\addplot [semithick, blue, dashed]
table {%
0.05 52.332729101181
0.1 52.7360320091248
0.15 52.9995262622833
0.2 53.2204508781433
0.25 53.4664154052734
0.3 53.6179721355438
0.35 53.7131786346436
0.4 53.7936329841614
0.45 53.8754880428314
0.5 53.9291501045227
0.55 54.0005028247833
0.6 54.0761291980743
0.65 54.1331052780151
0.7 54.2341291904449
0.75 54.1741967201233
0.8 54.1396677494049
0.85 54.1000485420227
0.9 54.0921568870544
0.95 53.9974987506866
};\label{plot_one}
\addplot [semithick, blue]
table {%
0.05 55.9757649898529
0.1 56.3466191291809
0.15 56.5863847732544
0.2 56.7810535430908
0.25 56.9929659366608
0.3 57.1075141429901
0.35 57.1800589561462
0.4 57.2434306144714
0.45 57.3032438755035
0.5 57.3366165161133
0.55 57.3895931243896
0.6 57.4462234973907
0.65 57.4805200099945
0.7 57.5565218925476
0.75 57.4385702610016
0.8 57.3426723480225
0.85 57.2483003139496
0.9 57.1866512298584
0.95 57.0111393928528
};\label{plot_two}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
axis line style={-},
x grid style={darkgray176},
xmin=0.005, xmax=0.995,
xtick pos=left,
xtick style={color=black},
yticklabel style={anchor=west}, % definitions of ytick labels (right) and xticklabels
y grid style={darkgray176},
ylabel=\textcolor{orange}{pFM ANSA-VI-1701},
ymin=37.1520045399666, ymax=45.9743735194206,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
xlabel={Threshold} 
]

\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{FP removed}
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{FP not removed} % legend entries

\addplot [semithick, orange, dashed, forget plot]
table {%
0.05 37.5530213117599
0.1 37.7258241176605
0.15 37.8070652484894
0.2 37.914115190506
0.25 38.1220608949661
0.3 38.3637636899948
0.35 38.389179110527
0.4 38.3847564458847
0.45 38.3903801441193
0.5 38.382488489151
0.55 38.3973509073257
0.6 38.3586853742599
0.65 38.3469700813293
0.7 38.3254915475845
0.75 38.4449809789658
0.8 38.339164853096
0.85 38.2007002830505
0.9 38.037645816803
0.95 37.7429097890854
};
\addplot [semithick, orange, forget plot]
table {%
0.05 45.1001733541489
0.1 45.2396720647812
0.15 45.2828526496887
0.2 45.371288061142
0.25 45.4859048128128
0.3 45.5652296543121
0.35 45.5559253692627
0.4 45.5189526081085
0.45 45.49860060215
0.5 45.4695105552673
0.55 45.4621940851212
0.6 45.3925132751465
0.65 45.3452855348587
0.7 45.271560549736
0.75 45.1484233140945
0.8 44.8718547821045
0.85 44.6612983942032
0.9 44.4061487913132
0.95 43.9666509628296
};
\end{axis}

\end{tikzpicture}

